Kaizen: Continuously improving teacher using Exponential Moving Average for semi-supervised speech recognition

In this paper, we introduce the Kaizen framework that uses a continuously improving teacher to generate pseudo-labels for semi-supervised speech recognition (ASR). The proposed approach uses a teacher model which is updated as the exponential moving average (EMA) of the student model parameters. We demonstrate that it is critical for EMA to be accumulated with full-precision floating point. The Kaizen framework can be seen as a continuous version of the iterative pseudo-labeling approach for semi-supervised training. It is applicable for different training criteria, and in this paper we demonstrate its effectiveness for frame-level hybrid hidden Markov model-deep neural network (HMM-DNN) systems as well as sequence-level Connectionist Temporal Classification (CTC) based models. For large scale real-world unsupervised public videos in UK English and Italian languages the proposed approach i) shows more than 10% relative word error rate (WER) reduction over standard teacher-student training; ii) using just 10 hours of supervised data and a large amount of unsupervised data closes the gap to the upper-bound supervised ASR system that uses 650h or 2700h respectively.

==> cpl_block_diagram.tex <==
\setlength{\nodesep}{0.7 cm}

\tikzset{
  mainnode/.style = {shape=circle, draw, align=center,
  top color=white, bottom color=blue!20},
  root/.style     = {mainnode, font=\normalsize, bottom color=red!30},
  env/.style      = {mainnode, font=\ttfamily\normalsize},
  textnode/.style     = {font=\small},
  pointnode/.style = {shape=circle,draw,color=blue!70,fill,inner sep=0,minimum size=2pt},
  dummy/.style={circle,draw},
  input/.style = {shape=rectangle, draw, align=center, top color=white, bottom color=blue!20},
  hidden/.style = {shape=ellipse, draw, align=center},
  teacher/.style = {shape=rectangle, draw, align=center, top color=white, bottom color=red!30},
  student/.style = {shape=rectangle, draw, align=center, top color=white, bottom color=greenish!30},
  output/.style = {shape=rectangle, draw, align=center, top color=white, bottom  color=blue!20}
}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\nodesep,
  thick]

  \node[input] at (0,0) (input) {\phantom{$x'$}$x$\phantom{$x'$}};
  \node[hidden, text width = 3\nodesep] at (2.5,1.25) (dataaug) {Data Augmentation};
  \node[student, text width = 2.5\nodesep] at (2.5,3) (student) {Student network $\theta_t$};
  \node[teacher, text width = 2.5\nodesep] at (-2.5,3) (teacher) {Teacher network $\xi_t$};
  \node[output] at (-2.5,5) (teacher_output) {\phantom{$\hat{y}$} $\hat{y}$ \phantom{$\hat{y}$}};
  \node[output] at (2.5,5) (student_output) {\phantom{$\hat{y}$} {$y$} \phantom{$\hat{y}$}};
  \node[hidden] at (0,6) (loss) {$\mathcal{F}(\hat{y},y$)};
  
  \draw (input) -| (dataaug);
  \draw (input) -| (teacher); 
  \draw (dataaug) -- (student);
  \draw (teacher) -- (teacher_output);
  \draw (student) -- (student_output);
  \draw[<-, dotted] (teacher_output) |- (loss);
  \draw[<-, dotted] (student_output) |- (loss);
  \draw[->, dotted] (student.70|-student_output.south) -- (student.70) node[midway, right] {$\nabla\mathcal{F}$};
  
  \node[hidden, ellipse] at (0,3) (ema) {+};

  \draw[->, dashed] (student) -- (ema) node[midway, below] {$\alpha$};
  \draw[->, dashed] (teacher) -- (ema) node[midway, below] {$1-\alpha$};
  
  \draw[->, dashed] (ema) |- node[pos=0.75,fill=white,inner sep=2pt]{} ++(0,1) -| (teacher.60) node[pos=0, above] {
  
  $(1-\alpha) \xi_{t-\Delta} + \alpha \theta_t$
  % { \left \lfloor \frac{t}{\Delta} \right\rfloor \Delta}
  } ;
  
\end{tikzpicture}

